Lupulus: A Flexible Hardware Accelerator for Neural Networks

Neural networks have become indispensable for a wide range of applications, but they suffer from high computational- and memory-requirements, requiring optimizations from the algorithmic description of the network to the hardware implementation. Moreover, the high rate of innovation in machine learning makes it important that hardware implementations provide a high level of programmability to support current and future requirements of neural networks. In this work, we present a flexible hardware accelerator for neural networks, called Lupulus, supporting various methods for scheduling and mapping of operations onto the accelerator. Lupulus was implemented in a 28nm FD-SOI technology and demonstrates a peak performance of 380 GOPS/GHz with latencies of 21.4ms and 183.6ms for the convolutional layers of AlexNet and VGG-16, respectively.

==> tikz/res_alex.tikz <==
\begin{tikzpicture}
\pgfplotsset{
%	xmin=0.75, xmax=5.25, width=10cm, height=4cm
	xmin=0.75, xmax=5.25, width=10cm, height=5.25cm
}
% Latency
\begin{axis}[
ybar,
axis y line*=left,
ymin=0, ymax=8,
xlabel=Layer,
ylabel={Latency [ms]},
]
\addplot[black, fill=gray!25] table {data/alex_latency.dat};
%\addlegendentry{Latency}
\end{axis}

% Second axis, we have to add previous on top for legend
% Compute + I/O
\begin{axis}[
axis y line*=right,
axis x line=none,
ymin=0, ymax=100,
ylabel={Percentage},
legend columns = 4,
%legend style = {at={(0.5, 1.40)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       
legend style = {at={(0.5, -0.40)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       
legend cell align=left,
ytick = {0,20,40,60,80,100},
]
\addplot[mark=*,vheavygreen, line width=1.5pt,mark size=2.5pt] table {data/alex_pe_fetch.dat}; \addlegendentry{PE Fetch}
\addplot[mark=square*,blue, line width=1.5pt,mark size=2.5pt] table {data/alex_input_fetch.dat}; \addlegendentry{Input Fetch}
\addplot[mark=triangle*,red, line width=1.5pt,mark size=2.5pt] table {data/alex_write.dat}; \addlegendentry{Write}
\addplot[mark=diamond*,black, line width=1.5pt,mark size=2.5pt] table {data/alex_compute.dat}; \addlegendentry{Compute}
%			\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}

==> tikz/res_vgg.tikz <==

\begin{tikzpicture}
\pgfplotsset{
	xmin=0.75, xmax=13.5, width=10cm, height=5.35cm	
}
% Latency
\begin{axis}[
ybar,
bar width = 0.2cm,
axis y line*=left,
ymin=0, ymax=31,
xlabel=Layer,
ylabel={Latency [ms]},
]
\addplot[black, fill=gray!25] table {data/vgg_latency.dat};
\end{axis}

% Second axis, we have to add previous on top for legend
% Compute + I/O
\begin{axis}[
axis y line*=right,
axis x line=none,
ymin=0, ymax=110,
ylabel={Percentage},
ytick = {0,20,40,60,80,100},
legend columns = 4,
legend style = {at={(0.5, -0.40)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       
legend cell align=left,     
]
\addplot[mark=*,vheavygreen, line width=1.5pt,mark size=2.5pt] table {data/vgg_pe_fetch.dat};
\addlegendentry{PE Fetch}
\addplot[mark=square*,blue, line width=1.5pt,mark size=2.5pt] table {data/vgg_input_fetch.dat};
\addlegendentry{Input Fetch}
\addplot[mark=triangle*,red, line width=1.5pt,mark size=2.5pt] table {data/vgg_write.dat};
\addlegendentry{Write}
\addplot[mark=diamond*,black, line width=1.5pt,mark size=2.5pt] table {data/vgg_compute.dat};
\addlegendentry{Compute}
%\legend{}
\end{axis}
\end{tikzpicture}
